Sharp helical maximal estimates in all dimensions

We establish sharp $L^p$ maximal estimates for averages over smooth nondegenerate curves in $\mathbb R^n$ for $p>n$. More precisely, we show that for any nondegenerate curve $\gamma$ in $\mathbb R^n$ and the associated maximal operator \begin{equation} M f(x):=\sup_{t>0} \Big|\int_{-1}^1f(x-t\gamma(s))\chi(s)\,\mathrm{d}s\Big|, \end{equation} the estimate \begin{equation} \| Mf\|_{L^p(\mathbb R^n)}\lesssim_{\gamma,p,n} \|f\|_{L^p(\mathbb R^n)} \end{equation} holds for all $p>n$. A new ingredient is a weighted Kakeya-type estimate.

==> lemma61-concave-majorant.tex <==
% Pure TikZ reconstruction of lemma61-concave-majorant.pdf.
% Coordinates, colours, line widths and marker radii are taken from the PDF.
% In data coordinates the blue sequence is (0,-.65,-1.3,-2.3,-3.3,-4.85,-6.4)
% and the dark sequence is (-.9,-1.2,-1.3,-3,-3.3,-5.9,-7.2).
\begin{tikzpicture}[x=1bp,y=1bp,
  every node/.style={inner sep=0pt,outer sep=0pt},
  figone math/.style={font=\fontsize{10}{12}\selectfont,scale=1.40525},
  figone label/.style={font=\fontsize{10}{12}\selectfont,scale=1.304875},
  figone tick/.style={font=\fontfamily{phv}\fontsize{11bp}{13.2bp}\selectfont}]
  \definecolor{figoneblue}{rgb}{0.141176,0.4,0.619608}
  \definecolor{figonedark}{rgb}{0.109804,0.152941,0.192157}
  \definecolor{figonegray}{rgb}{0.529412,0.572549,0.607843}
  % Retain precisely the original PDF's crop and aspect ratio.
  \path[use as bounding box] (0,0) rectangle (713,328);
  \begin{scope}[shift={(-42,-49)}]
    % Legend.
    \filldraw[fill=figonedark,draw=figonedark,line width=1bp]
      (53,359) circle (3.4bp);
    \node[figone math,anchor=base west,text=figonedark]
      at (65,355) {$\log|\lambda_j|$};
    \draw[figoneblue,line width=2.2bp] (214,359)--(239,359);
    \filldraw[fill=white,draw=figoneblue,line width=1.5bp]
      (226.5,359) circle (4bp);
    \node[figone math,anchor=base west,text=figoneblue]
      at (249,355) {$u_j=\log\widetilde\rho_j$};
    \filldraw[fill=figoneblue,draw=white,line width=1bp]
      (485.5,354.5) rectangle (494.5,363.5);
    \node[anchor=base west,text=figonegray,
      font=\fontfamily{phv}\fontsize{12bp}{14.4bp}\selectfont]
      at (504,355) {fixed endpoints};

    % Axes and ticks (the original has no arrowheads).
    \draw[figonegray,line width=.8bp] (69,326)--(69,77)--(680,77);
    \draw[figonegray,line width=.8bp] (65,309)--(73,309);
    \node[figone tick,anchor=base east,text=figonegray] at (57,305) {0};
    \foreach \j/\xx in {0/92,1/180,2/268,3/356,4/444,5/532,6/620}{
      \draw[figonegray,line width=.7bp] (\xx,74)--(\xx,80);
      \node[figone tick,anchor=base,text=figonegray] at (\xx,58) {\j};
    }
    \node[figone math,anchor=base west,text=figonegray] at (692,73) {$j$};

    % Concave majorant and its intermediate values.
    \draw[figoneblue,line width=2.5bp,line join=round]
      (92,309)--(180,292.425)--(268,275.85)--(356,250.35)
      --(444,224.85)--(532,185.325)--(620,145.8);
    \foreach \xx/\yy in {180/292.425,356/250.35,532/185.325}{
      \filldraw[fill=white,draw=figoneblue,line width=1.7bp]
        (\xx,\yy) circle (4.2bp);
    }

    % Original logarithmic data away from the contact points.
    \foreach \xx/\yy in {92/286.05,180/278.4,356/232.5,532/158.55,620/125.4}{
      \filldraw[fill=figonedark,draw=figonedark,line width=1bp]
        (\xx,\yy) circle (3.8bp);
    }
    % Contacts j=2 and j=4: a blue ring with a dark central point.
    \foreach \xx/\yy in {268/275.85,444/224.85}{
      \filldraw[fill=white,draw=figoneblue,line width=1.7bp]
        (\xx,\yy) circle (7bp);
      \filldraw[fill=figonedark,draw=figonedark,line width=1bp]
        (\xx,\yy) circle (3.4bp);
    }

    % Fixed endpoints and the original annotations.
    \filldraw[fill=figoneblue,draw=white,line width=1bp]
      (87.5,304.5) rectangle (96.5,313.5);
    \filldraw[fill=figoneblue,draw=white,line width=1bp]
      (615.5,141.3) rectangle (624.5,150.3);
    \node[figone label,anchor=base west,text=figoneblue] at (103,319) {$u_0=0$};
    \node[figone label,anchor=base west,text=figoneblue] at (636,148) {$u_6=-6.4$};
    \node[figone label,anchor=base west,text=figonedark] at (636,119)
      {$\log|\lambda_6|=-7.2$};
  \end{scope}
\end{tikzpicture}


==> signed-plank-decomposition.tex <==
% Editable reconstruction of signed-plank-decomposition.png.
% Coordinates use the original 1625 by 727 image as their canvas.
\begin{tikzpicture}[x=.01cm,y=-.01cm,line cap=round,line join=round,>=latex]
  \definecolor{sdInk}{RGB}{20,34,52}
  \definecolor{sdEdge}{RGB}{69,91,116}
  \definecolor{sdAxis}{RGB}{94,114,132}
  \definecolor{sdTop}{RGB}{207,220,232}
  \definecolor{sdFront}{RGB}{155,165,175}
  \definecolor{sdSide}{RGB}{173,184,195}
  \definecolor{sdBlue}{RGB}{73,136,191}
  \definecolor{sdBlueSide}{RGB}{53,111,159}
  \definecolor{sdBlueTop}{RGB}{83,149,207}
  \definecolor{sdOrange}{RGB}{225,146,48}
  \definecolor{sdOrangeSide}{RGB}{185,119,30}
  \definecolor{sdOrangeTop}{RGB}{245,163,57}
  \definecolor{sdGreen}{RGB}{68,148,132}
  \definecolor{sdGreenSide}{RGB}{56,128,115}
  \definecolor{sdGreenTop}{RGB}{79,162,146}
  \path[use as bounding box] (0,0) rectangle (1625,727);

  % Headings.
  \node[anchor=west,inner sep=0pt,text=sdInk,
    font=\rmfamily\fontsize{10}{12}\selectfont]
    at (33,35) {Before decomposition};
  \node[anchor=west,inner sep=0pt,text=sdInk,
    font=\rmfamily\fontsize{10}{12}\selectfont]
    at (809,35) {After decomposition: one box per $\alpha$};

  % The three visible surfaces of the curved slab.
  \path[fill=sdSide]
    (245,337)
    .. controls (409,297) and (577,226) .. (581,121)
    -- (581,360)
    .. controls (555,459) and (415,541) .. (245,577) -- cycle;
  \path[fill=sdFront] (105,300)--(245,337)--(245,577)--(105,540)--cycle;
  \path[fill=sdTop]
    (105,300)
    .. controls (265,276) and (442,210) .. (441,117)
    -- (441,84)--(581,121)
    .. controls (577,226) and (409,297) .. (245,337)--cycle;

  % Coordinate axes and the slab thickness.
  \draw[sdAxis,line width=.52pt,->] (73,581)--(186,610);
  \draw[sdAxis,line width=.52pt,->] (73,581)--(156,527);
  \draw[sdAxis,line width=.52pt,->] (73,581)--(73,482);
  \node[text=sdAxis,inner sep=0pt,font=\fontsize{10}{12}\selectfont,scale=.84]
    at (204,609) {$\lambda_0$};
  \node[text=sdAxis,inner sep=0pt,font=\fontsize{10}{12}\selectfont,scale=.84]
    at (173,520) {$\lambda_1$};
  \node[text=sdAxis,inner sep=0pt,font=\fontsize{10}{12}\selectfont,scale=.84]
    at (57,463) {$\lambda_2$};
  \draw[sdAxis,line width=.36pt] (210,337)--(210,577);
  \draw[sdAxis,line width=.36pt] (200,337)--(220,337);
  \draw[sdAxis,line width=.36pt] (200,577)--(220,577);
  \node[text=sdAxis,inner sep=0pt,font=\fontsize{10}{12}\selectfont,scale=.8]
    at (184,451) {$2a$};
  \node[anchor=west,text=sdInk,inner sep=0pt,
    font=\fontsize{10}{12}\selectfont,scale=.75] at (207,647)
    {$|\lambda|\sim1,\; |\lambda_1|\leq1/2,\; |\lambda_2|\leq a$};

  \draw[sdAxis,line width=.84pt,->] (670,335)--(750,335);

  % The five coloured pieces.  Curved edges retain the shape of the slab.
  % Left green piece.
  \path[fill=sdGreen]
    (865,484).. controls (884,486) and (909,495) .. (932,501)
    -- (932,615).. controls (905,610) and (882,605) .. (865,598)--cycle;
  \path[fill=sdGreenSide]
    (932,501).. controls (957,494) and (979,487) .. (994,480)
    --(994,596).. controls (974,604) and (949,611) .. (932,615)--cycle;
  \path[fill=sdGreenTop]
    (865,484).. controls (891,480) and (915,473) ..(937,466)
    --(994,480).. controls (979,487) and (957,494) ..(932,501)--cycle;

  % Left orange piece.
  \path[fill=sdOrange]
    (1050,394).. controls (1068,402) and (1090,409) ..(1108,414)
    --(1108,522).. controls (1086,518) and (1067,510) ..(1050,505)--cycle;
  \path[fill=sdOrangeSide]
    (1108,414).. controls (1121,410) and (1129,403) ..(1134,396)
    --(1134,506).. controls (1129,513) and (1120,519) ..(1108,522)--cycle;
  \path[fill=sdOrangeTop]
    (1050,394)--(1074,382)--(1134,396)
    .. controls (1129,403) and (1121,410) ..(1108,414)--cycle;

  % Central blue piece.
  \path[fill=sdBlue]
    (1158,330).. controls (1175,336) and (1196,343) ..(1216,348)
    --(1216,459).. controls (1194,455) and (1173,448) ..(1158,441)--cycle;
  \path[fill=sdBlueSide]
    (1216,348)--(1253,323)--(1253,435)--(1216,459)--cycle;
  \path[fill=sdBlueTop]
    (1158,330)--(1195,306)--(1253,323)--(1216,348)--cycle;

  % Right orange piece.
  \path[fill=sdOrange]
    (1278,251).. controls (1295,258) and (1315,265) ..(1333,270)
    --(1333,380).. controls (1310,376) and (1291,369) ..(1278,361)--cycle;
  \path[fill=sdOrangeSide]
    (1333,270).. controls (1341,265) and (1347,260) ..(1349,254)
    --(1349,363).. controls (1347,371) and (1341,376) ..(1333,380)--cycle;
  \path[fill=sdOrangeTop]
    (1278,251)--(1290,238)--(1349,254)
    .. controls (1347,260) and (1341,265) ..(1333,270)--cycle;

  % Right green piece.
  \path[fill=sdGreen]
    (1405,166).. controls (1420,172) and (1439,177) ..(1457,182)
    --(1457,294).. controls (1438,289) and (1417,283) ..(1405,278)--cycle;
  \path[fill=sdGreenSide]
    (1457,182).. controls (1468,175) and (1476,163) ..(1479,149)
    --(1479,261).. controls (1477,277) and (1468,287) ..(1457,294)--cycle;
  \path[fill=sdGreenTop]
    (1405,166).. controls (1409,154) and (1412,142) ..(1413,131)
    --(1479,149).. controls (1476,163) and (1468,175) ..(1457,182)--cycle;

  % A transparent cuboid, seen in projection.  Its front edge is common
  % to all five boxes; the long direction changes with the dyadic class.
  % Every mesh segment is a TikZ path (no imported image or shading).
  \newcommand{\SDwirebox}[5]{%
    \coordinate (sdA) at (#1,#2);
    \coordinate (sdB) at ($(sdA)+(#3,#4)$);
    \coordinate (sdC) at ($(sdB)+(123,32)$);
    \coordinate (sdD) at ($(sdA)+(123,32)$);
    \coordinate (sdE) at ($(sdA)+(0,#5)$);
    \coordinate (sdF) at ($(sdB)+(0,#5)$);
    \coordinate (sdG) at ($(sdC)+(0,#5)$);
    \coordinate (sdH) at ($(sdD)+(0,#5)$);
    % Fine diagonal ruling on the three visible faces, matching the
    % projected face diagonals rather than an axis-aligned square grid.
    \begin{scope}
      \clip (sdA)--(sdB)--(sdC)--(sdD)--cycle;
      \foreach \i in {-20,...,20}{%
        \draw[sdEdge,line width=.14pt,opacity=.72]
          ($(sdB)+({12*\i},0)$)--($(sdD)+({12*\i},0)$);
      }
    \end{scope}
    \begin{scope}
      \clip (sdA)--(sdD)--(sdH)--(sdE)--cycle;
      \foreach \i in {-20,...,20}{%
        \draw[sdEdge,line width=.14pt,opacity=.72]
          ($(sdA)+({12*\i},0)$)--($(sdH)+({12*\i},0)$);
      }
    \end{scope}
    \begin{scope}
      \clip (sdD)--(sdC)--(sdG)--(sdH)--cycle;
      \foreach \i in {-20,...,20}{%
        \draw[sdEdge,line width=.14pt,opacity=.72]
          ($(sdD)+(0,{12*\i})$)--($(sdG)+(0,{12*\i})$);
      }
    \end{scope}
    \draw[sdEdge,line width=.36pt]
      (sdA)--(sdB)--(sdC)--(sdD)--cycle
      (sdA)--(sdE)--(sdH)--(sdG)--(sdC)
      (sdD)--(sdH);
    \draw[sdEdge,line width=.18pt,opacity=.7]
      (sdB)--(sdF)--(sdE) (sdF)--(sdG);
  }
  \SDwirebox{766}{525}{141}{-90}{125}
  \SDwirebox{960}{400}{70}{-44}{125}
  \SDwirebox{1101}{310}{40}{-26}{125}
  \SDwirebox{1212}{239}{70}{-45}{125}
  \SDwirebox{1334}{160}{141}{-90}{125}

  \node[anchor=east,inner sep=0pt,text=sdInk,
    font=\fontsize{10}{12}\selectfont,scale=.84] at (754,648) {$\nu_2=-1$};
  \node[anchor=west,inner sep=0pt,text=sdInk,
    font=\fontsize{10}{12}\selectfont,scale=.84] at (1176,506) {$\nu_2=0$};
  \node[anchor=west,inner sep=0pt,text=sdInk,
    font=\fontsize{10}{12}\selectfont,scale=.84] at (1458,349) {$\nu_2=+1$};

  % Colour legend, at the same positions as in the original figure.
  \path[fill=sdBlue] (40,689) rectangle (66,715);
  \node[anchor=west,text=sdInk,inner sep=0pt,
    font=\fontsize{10}{12}\selectfont,scale=.85] at (79,701) {$|\lambda_1|\leq1/8$};
  \path[fill=sdOrange] (530,689) rectangle (556,715);
  \node[anchor=west,text=sdInk,inner sep=0pt,
    font=\fontsize{10}{12}\selectfont,scale=.85] at (568,701) {$1/8<|\lambda_1|\leq1/4$};
  \path[fill=sdGreen] (1075,689) rectangle (1101,715);
  \node[anchor=west,text=sdInk,inner sep=0pt,
    font=\fontsize{10}{12}\selectfont,scale=.85] at (1114,701) {$1/4<|\lambda_1|\leq1/2$};
\end{tikzpicture}

